Reduced Overhead Channel Estimation for OTFS With Split Pilot

Orthogonal time frequency space modulation (OTFS) is currently one of the most robust modulation techniques for high Doppler channels. However, to reap the benefits of OTFS, an accurate channel estimation is crucial. To this mean, the widely used embedded pilot structures use twice the channel length size as a delay guard to avoid interference between the pilot and data symbols. Hence, incurring a large spectral efficiency loss, especially in wideband systems where the channel length is large. To reduce the pilot overhead, we propose a novel split pilot structure with two impulse pilots. With two pilots, we can use one to cancel the other, thus, capable of removing the pilot interference over data. To remove the data interference from the pilot, we also propose an iterative joint channel estimation and detection technique tailored to the proposed split pilot structure. With the interference caused by the delay spread solved, we reduce the number of delay guards in our system by half, significantly improving the spectral efficiency. To corroborate our claims, we numerically demonstrate that our proposed method can achieve performance levels comparable to that of the full-guard method while using only half the delay guard. Additionally, we show that our proposed iterative channel estimating technique has a fast convergence speed, requiring only two iterations.

==> figures/otfs_frame_split_imp.tex <==
% \documentclass[tikz,border=2mm]{standalone}
% \usepackage{amsmath}
% \usepackage{circuitikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes,arrows}
 \usetikzlibrary{patterns} 
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[auto, >=triangle 45]
\def\a{-2};
\def\c{0};
\def\h{0.25};
\def\w{0.25};
\draw[fill=red!30](\a,\c)rectangle (\a+11*\w,\c+3*\h);
\draw[fill=red!30](\a,\c+8*\h)rectangle (\a+11*\w,\c+11*\h);
% \draw[fill=blue!30, opacity=0.3](\a,\c+3*\h)rectangle (\a+11*\w,\c+6*\h);
% \draw[pattern color=blue!30, pattern=north west lines,fill opacity=0.5](\a,\c+3*\h)rectangle (\a+11*\w,\c+6*\h);
% Left brace
 % \draw [decorate,decoration={brace,amplitude=1.5pt},xshift=-0.5cm,yshift=0cm] (\a,\c+3*\h)--(\a,\c+6*\h)node [midway,left,xshift=0cm] {\tiny $\bY_{\rm{p}}$};
 % \draw [decorate,decoration={brace,amplitude=1.5pt},xshift=-0.5cm,yshift=0cm] (\a-0.5,\c+3*\h)--(\a-0.5,\c+8*\h)node [midway,left,xshift=0cm] { \tiny $\bD_{\rm{p}}$};
% \draw[pattern color=red!50, pattern=north east lines,fill opacity=1](\a,\c+6*\h)rectangle (\a+11*\w,\c+8*\h);
\draw[pattern color=red!30, opacity=0.3](\a,\c+6*\h)rectangle (\a+11*\w,\c+11*\h);

\draw[xstep=0.25 cm,ystep=0.25 cm,color=black] (\a,\c) grid (\a+11*\w,\c+11*\h);
%%% Impulse 
\def\x{0};\def\y{5};
\draw(\a+\x*\w,\c+\y*\h)rectangle (\a+\x*\w+\w,\c+\y*\h+\h);
\node at (\a+\x*\w+0.125,\c+\y*\h+0.125){\tiny$ \triangle$};
\node at (\a+\x*\w+0.15,\c-0.25){{\footnotesize $n_{\text{p}}$}};
\node at (\a-0.25,\c+\y*\h+0.125){{\footnotesize $m_{\text{p}}$}};
%%%
% \node at (\a+11*\w+0.125,\c+\y*\h+0.125)(a1){};
% \draw[|<->|](a1)--node[rotate=90,xshift=0.4 cm,yshift=-0.25 cm]{{\tiny $L-1$}}++(0,0.6);
\def\y{8};
\node at (\a+11*\w+0.125,\c+\y*\h+0.125)(a1){};
% \draw[|<->|](a1)--node[rotate=90,xshift=0.4 cm,yshift=-0.25 cm]{{\tiny $L-1$}}++(0,0.85);
\draw[|<->|](a1)--node[rotate=90,xshift=-0.5 cm,yshift=-0.25 cm]{{\tiny $2L-1$}}++(0,-1.35);

\end{tikzpicture}



==> figures/otfs_frame_split_prop.tex <==
% \documentclass[tikz,border=2mm]{standalone}
% \usepackage{amsmath}
% \usepackage{circuitikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes,arrows}


\begin{tikzpicture}[auto, >=triangle 45]
\def\a{-2};
\def\c{0};
\def\h{0.25};
\def\w{0.25};
\draw[fill=red!30](\a,\c)rectangle (\a+11*\w,\c+3*\h);
\draw[fill=red!30](\a,\c+6*\h)rectangle (\a+11*\w,\c+11*\h);
\draw[xstep=0.25 cm,ystep=0.25 cm,color=black] (\a,\c) grid (\a+11*\w,\c+11*\h);
%%% Impulse 
\def\x{0};\def\y{5};
\draw(\a+\x*\w,\c+\y*\h)rectangle (\a+\x*\w+\w,\c+\y*\h+\h);
\node at (\a+\x*\w+0.125,\c+\y*\h+0.125){\tiny$ \triangle$};
\node at (\a+\x*\w+0.15,\c-0.25){{\footnotesize $n_{\text{p}}$}};
\node at (\a-0.25,\c+\y*\h+0.125){{\footnotesize $m_{\text{p}}$}};
\def\y{2};
\draw[fill=red!30](\a+\x*\w,\c+\y*\h)rectangle (\a+\x*\w+\w,\c+\y*\h+\h);
\node at (\a-0.55,\c+\y*\h+0.125){{\footnotesize $m_{\text{p}} +L$}};
\node at (\a+\x*\w+0.125,\c+\y*\h+0.125){$\times$};
%%%
\def\y{6};
\node at (\a+11*\w+0.125,\c+\y*\h+0.125)(a1){};
% \draw[|<->|](a1)--node[rotate=90,xshift=0.4 cm,yshift=-0.25 cm]{{\tiny $L-1$}}++(0,0.85);
\draw[|<->|](a1)--node[rotate=90,xshift=-0.25 cm,yshift=-0.25 cm]{{\tiny $L$}}++(0,-0.85);
\draw(\a+14*\w,\c)rectangle (\a+14*\w+0.25,\c+0.25)node[xshift=0.65 cm,yshift=-0.15 cm,align=center]{{\small Pilot 2}};
\node at (\a+14*\w+0.125,\c+0.125){$\times$};
\def\c{0.5};
\draw(\a+14*\w,\c)rectangle (\a+14*\w+0.25,\c+0.25)node[xshift=0.65 cm,yshift=-0.15 cm]{{\small Pilot 1}};
\node at (\a+14*\w+0.125,\c+0.125){\tiny$ \triangle$};
\def\c{1};
\draw[fill=red!30](\a+14*\w,\c)rectangle (\a+14*\w+0.25,\c+0.25)node[xshift=0.5 cm,yshift=-0.15 cm]{{\small Data}};
\def\c{1.5};
\draw(\a+14*\w,\c)rectangle (\a+14*\w+0.25,\c+0.25)node[xshift=0.8 cm,yshift=-0.15 cm]{{\small Zero guard}};

\end{tikzpicture}



==> figures/otfs_frame_split_redoverhead.tex <==
% \documentclass[tikz,border=2mm]{standalone}
% \usepackage{amsmath}
% \usepackage{circuitikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes,arrows}


\begin{tikzpicture}[auto, >=triangle 45]
\def\a{-2};
\def\c{0};
\def\h{0.25};
\def\w{0.25};
\draw[fill=red!30](\a,\c)rectangle (\a+11*\w,\c+3*\h);
\draw[fill=red!30](\a,\c+6*\h)rectangle (\a+11*\w,\c+11*\h);
\draw[xstep=0.25 cm,ystep=0.25 cm,color=black] (\a,\c) grid (\a+11*\w,\c+11*\h);
%%% Impulse 
\def\x{0};\def\y{5};
\draw(\a+\x*\w,\c+\y*\h)rectangle (\a+\x*\w+\w,\c+\y*\h+\h);
\node at (\a+\x*\w+0.125,\c+\y*\h+0.125){\tiny$ \triangle$};
\node at (\a+\x*\w+0.15,\c-0.25){{\footnotesize $n_{\text{p}}$}};
\node at (\a-0.25,\c+\y*\h+0.125){{\footnotesize $m_{\text{p}}$}};
%%%
\def\y{5};
\node at (\a+11*\w+0.125,\c+\y*\h+0.125)(a1){};
\draw[|-|](a1)--node[rotate=90,xshift=0.2 cm,yshift=-0.25 cm]{{\tiny $k$}}++(0,0.6);
\def\y{6};
\node at (\a+11*\w+0.125,\c+\y*\h+0.125)(a1){};
% \draw[|-|](a1)--node[rotate=90,xshift=0.2 cm,yshift=-0.25 cm]{{\tiny $\ell$}}++(0,0.6);
\draw[|<->|](a1)--node[rotate=90,xshift=-0.25 cm,yshift=-0.25 cm]{{\tiny $L$}}++(0,-0.85);
-
\end{tikzpicture}


